Large caps in $\mathbb{F}_3^9$ and $\mathbb{F}_3^{11}$

We construct sets of $1104$ points in $\mathbb{F}_3^9$ and $5744$ points in $\mathbb{F}_3^{11}$, each containing no three distinct collinear points. A reflection lift sends the Calderbank--Fishburn $236$-cap to a cap with three parallel layers of sizes $512,80,512$; both outer layers are linearly equivalent to the FunSearch $512$-cap. A coordinate substitution in Hill's $112$-cap uses replacement sets of sizes $80,32,32$ for the three values of one scalar coordinate. Assigning the $80$-point set to a noncentral $45$-point section gives $5744$, gaining $240$ points over the $5504$ construction obtained from a central $40$-point section.

==> atlas_1104.tex <==
% Generated by visual-experiments/build_paper_atlas.py; A1 pairing.
% The same coordinates, scale and colors are used in all three layers.
\begingroup
\definecolor{atlas0}{HTML}{0072B2}
\definecolor{atlas1}{HTML}{D88000}
\definecolor{atlas2}{HTML}{00875A}
\definecolor{atlas3}{HTML}{C65B91}
\definecolor{atlas4}{HTML}{7651A8}
\begin{tikzpicture}[x=0.088888889cm,y=0.088888889cm,every node/.style={font=\small}]
\begin{scope}[shift={(0,174)}]
\draw[black!22,line width=0.25pt] (-40.5,-40.5) rectangle (40.5,40.5);
\draw[black!12,line width=0.25pt] (-31.5,-40.5)--(-31.5,40.5) (-40.5,-31.5)--(40.5,-31.5);
\draw[black!12,line width=0.25pt] (-22.5,-40.5)--(-22.5,40.5) (-40.5,-22.5)--(40.5,-22.5);
\draw[black!23,line width=0.25pt] (-13.5,-40.5)--(-13.5,40.5) (-40.5,-13.5)--(40.5,-13.5);
\draw[black!12,line width=0.25pt] (-4.5,-40.5)--(-4.5,40.5) (-40.5,-4.5)--(40.5,-4.5);
\draw[black!12,line width=0.25pt] (4.5,-40.5)--(4.5,40.5) (-40.5,4.5)--(40.5,4.5);
\draw[black!23,line width=0.25pt] (13.5,-40.5)--(13.5,40.5) (-40.5,13.5)--(40.5,13.5);
\draw[black!12,line width=0.25pt] (22.5,-40.5)--(22.5,40.5) (-40.5,22.5)--(40.5,22.5);
\draw[black!12,line width=0.25pt] (31.5,-40.5)--(31.5,40.5) (-40.5,31.5)--(40.5,31.5);
\path[fill=atlas0] (-31,-3) circle[radius=1pt]
  (-31,3) circle[radius=1pt]
  (-29,-3) circle[radius=1pt]
  (-29,3) circle[radius=1pt]
  (-25,-3) circle[radius=1pt]
  (-25,3) circle[radius=1pt]
  (-23,-3) circle[radius=1pt]
  (-23,3) circle[radius=1pt]
  (-31,-1) circle[radius=1pt]
  (-31,1) circle[radius=1pt]
  (-29,-1) circle[radius=1pt]
  (-29,1) circle[radius=1pt]
  (-25,-1) circle[radius=1pt]
  (-25,1) circle[radius=1pt]
  (-23,-1) circle[radius=1pt]
  (-23,1) circle[radius=1pt]
  (23,-3) circle[radius=1pt]
  (23,3) circle[radius=1pt]
  (25,-3) circle[radius=1pt]
  (25,3) circle[radius=1pt]
  (29,-3) circle[radius=1pt]
  (29,3) circle[radius=1pt]
  (31,-3) circle[radius=1pt]
  (31,3) circle[radius=1pt]
  (23,-1) circle[radius=1pt]
  (23,1) circle[radius=1pt]
  (25,-1) circle[radius=1pt]
  (25,1) circle[radius=1pt]
  (29,-1) circle[radius=1pt]
  (29,1) circle[radius=1pt]
  (31,-1) circle[radius=1pt]
  (31,1) circle[radius=1pt]
  (-13,-3) circle[radius=1pt]
  (-13,3) circle[radius=1pt]
  (-11,-3) circle[radius=1pt]
  (-11,3) circle[radius=1pt]
  (-7,-3) circle[radius=1pt]
  (-7,3) circle[radius=1pt]
  (-5,-3) circle[radius=1pt]
  (-5,3) circle[radius=1pt]
  (-13,-1) circle[radius=1pt]
  (-13,1) circle[radius=1pt]
  (-11,-1) circle[radius=1pt]
  (-11,1) circle[radius=1pt]
  (-7,-1) circle[radius=1pt]
  (-7,1) circle[radius=1pt]
  (-5,-1) circle[radius=1pt]
  (-5,1) circle[radius=1pt]
  (5,-3) circle[radius=1pt]
  (5,3) circle[radius=1pt]
  (7,-3) circle[radius=1pt]
  (7,3) circle[radius=1pt]
  (11,-3) circle[radius=1pt]
  (11,3) circle[radius=1pt]
  (13,-3) circle[radius=1pt]
  (13,3) circle[radius=1pt]
  (5,-1) circle[radius=1pt]
  (5,1) circle[radius=1pt]
  (7,-1) circle[radius=1pt]
  (7,1) circle[radius=1pt]
  (11,-1) circle[radius=1pt]
  (11,1) circle[radius=1pt]
  (13,-1) circle[radius=1pt]
  (13,1) circle[radius=1pt]
  (-4,-30) circle[radius=1pt]
  (-4,-24) circle[radius=1pt]
  (-2,-30) circle[radius=1pt]
  (-2,-24) circle[radius=1pt]
  (2,-30) circle[radius=1pt]
  (2,-24) circle[radius=1pt]
  (4,-30) circle[radius=1pt]
  (4,-24) circle[radius=1pt]
  (-4,-28) circle[radius=1pt]
  (-4,-26) circle[radius=1pt]
  (-2,-28) circle[radius=1pt]
  (-2,-26) circle[radius=1pt]
  (2,-28) circle[radius=1pt]
  (2,-26) circle[radius=1pt]
  (4,-28) circle[radius=1pt]
  (4,-26) circle[radius=1pt]
  (-4,24) circle[radius=1pt]
  (-4,30) circle[radius=1pt]
  (-2,24) circle[radius=1pt]
  (-2,30) circle[radius=1pt]
  (2,24) circle[radius=1pt]
  (2,30) circle[radius=1pt]
  (4,24) circle[radius=1pt]
  (4,30) circle[radius=1pt]
  (-4,26) circle[radius=1pt]
  (-4,28) circle[radius=1pt]
  (-2,26) circle[radius=1pt]
  (-2,28) circle[radius=1pt]
  (2,26) circle[radius=1pt]
  (2,28) circle[radius=1pt]
  (4,26) circle[radius=1pt]
  (4,28) circle[radius=1pt]
  (-4,-12) circle[radius=1pt]
  (-4,-6) circle[radius=1pt]
  (-2,-12) circle[radius=1pt]
  (-2,-6) circle[radius=1pt]
  (2,-12) circle[radius=1pt]
  (2,-6) circle[radius=1pt]
  (4,-12) circle[radius=1pt]
  (4,-6) circle[radius=1pt]
  (-4,-10) circle[radius=1pt]
  (-4,-8) circle[radius=1pt]
  (-2,-10) circle[radius=1pt]
  (-2,-8) circle[radius=1pt]
  (2,-10) circle[radius=1pt]
  (2,-8) circle[radius=1pt]
  (4,-10) circle[radius=1pt]
  (4,-8) circle[radius=1pt]
  (-4,6) circle[radius=1pt]
  (-4,12) circle[radius=1pt]
  (-2,6) circle[radius=1pt]
  (-2,12) circle[radius=1pt]
  (2,6) circle[radius=1pt]
  (2,12) circle[radius=1pt]
  (4,6) circle[radius=1pt]
  (4,12) circle[radius=1pt]
  (-4,8) circle[radius=1pt]
  (-4,10) circle[radius=1pt]
  (-2,8) circle[radius=1pt]
  (-2,10) circle[radius=1pt]
  (2,8) circle[radius=1pt]
  (2,10) circle[radius=1pt]
  (4,8) circle[radius=1pt]
  (4,10) circle[radius=1pt];
\path[fill=atlas1] (-12,-39) circle[radius=1pt]
  (-12,-33) circle[radius=1pt]
  (-6,-39) circle[radius=1pt]
  (-6,-33) circle[radius=1pt]
  (-10,-37) circle[radius=1pt]
  (-10,-35) circle[radius=1pt]
  (-8,-37) circle[radius=1pt]
  (-8,-35) circle[radius=1pt]
  (-9,-40) circle[radius=1pt]
  (-9,-38) circle[radius=1pt]
  (-9,-34) circle[radius=1pt]
  (-9,-32) circle[radius=1pt]
  (-12,-21) circle[radius=1pt]
  (-12,-15) circle[radius=1pt]
  (-6,-21) circle[radius=1pt]
  (-6,-15) circle[radius=1pt]
  (-10,-19) circle[radius=1pt]
  (-10,-17) circle[radius=1pt]
  (-8,-19) circle[radius=1pt]
  (-8,-17) circle[radius=1pt]
  (-9,-22) circle[radius=1pt]
  (-9,-20) circle[radius=1pt]
  (-9,-16) circle[radius=1pt]
  (-9,-14) circle[radius=1pt]
  (-12,15) circle[radius=1pt]
  (-12,21) circle[radius=1pt]
  (-6,15) circle[radius=1pt]
  (-6,21) circle[radius=1pt]
  (-10,17) circle[radius=1pt]
  (-10,19) circle[radius=1pt]
  (-8,17) circle[radius=1pt]
  (-8,19) circle[radius=1pt]
  (-9,14) circle[radius=1pt]
  (-9,16) circle[radius=1pt]
  (-9,20) circle[radius=1pt]
  (-9,22) circle[radius=1pt]
  (-12,33) circle[radius=1pt]
  (-12,39) circle[radius=1pt]
  (-6,33) circle[radius=1pt]
  (-6,39) circle[radius=1pt]
  (-10,35) circle[radius=1pt]
  (-10,37) circle[radius=1pt]
  (-8,35) circle[radius=1pt]
  (-8,37) circle[radius=1pt]
  (-9,32) circle[radius=1pt]
  (-9,34) circle[radius=1pt]
  (-9,38) circle[radius=1pt]
  (-9,40) circle[radius=1pt]
  (6,-39) circle[radius=1pt]
  (6,-33) circle[radius=1pt]
  (12,-39) circle[radius=1pt]
  (12,-33) circle[radius=1pt]
  (8,-37) circle[radius=1pt]
  (8,-35) circle[radius=1pt]
  (10,-37) circle[radius=1pt]
  (10,-35) circle[radius=1pt]
  (9,-40) circle[radius=1pt]
  (9,-38) circle[radius=1pt]
  (9,-34) circle[radius=1pt]
  (9,-32) circle[radius=1pt]
  (6,-21) circle[radius=1pt]
  (6,-15) circle[radius=1pt]
  (12,-21) circle[radius=1pt]
  (12,-15) circle[radius=1pt]
  (8,-19) circle[radius=1pt]
  (8,-17) circle[radius=1pt]
  (10,-19) circle[radius=1pt]
  (10,-17) circle[radius=1pt]
  (9,-22) circle[radius=1pt]
  (9,-20) circle[radius=1pt]
  (9,-16) circle[radius=1pt]
  (9,-14) circle[radius=1pt]
  (6,15) circle[radius=1pt]
  (6,21) circle[radius=1pt]
  (12,15) circle[radius=1pt]
  (12,21) circle[radius=1pt]
  (8,17) circle[radius=1pt]
  (8,19) circle[radius=1pt]
  (10,17) circle[radius=1pt]
  (10,19) circle[radius=1pt]
  (9,14) circle[radius=1pt]
  (9,16) circle[radius=1pt]
  (9,20) circle[radius=1pt]
  (9,22) circle[radius=1pt]
  (6,33) circle[radius=1pt]
  (6,39) circle[radius=1pt]
  (12,33) circle[radius=1pt]
  (12,39) circle[radius=1pt]
  (8,35) circle[radius=1pt]
  (8,37) circle[radius=1pt]
  (10,35) circle[radius=1pt]
  (10,37) circle[radius=1pt]
  (9,32) circle[radius=1pt]
  (9,34) circle[radius=1pt]
  (9,38) circle[radius=1pt]
  (9,40) circle[radius=1pt];
\path[fill=atlas2] (-30,-37) circle[radius=1pt]
  (-30,-35) circle[radius=1pt]
  (-24,-37) circle[radius=1pt]
  (-24,-35) circle[radius=1pt]
  (-28,-39) circle[radius=1pt]
  (-28,-33) circle[radius=1pt]
  (-26,-39) circle[radius=1pt]
  (-26,-33) circle[radius=1pt]
  (-27,-40) circle[radius=1pt]
  (-27,-38) circle[radius=1pt]
  (-27,-34) circle[radius=1pt]
  (-27,-32) circle[radius=1pt]
  (-30,-19) circle[radius=1pt]
  (-30,-17) circle[radius=1pt]
  (-24,-19) circle[radius=1pt]
  (-24,-17) circle[radius=1pt]
  (-28,-21) circle[radius=1pt]
  (-28,-15) circle[radius=1pt]
  (-26,-21) circle[radius=1pt]
  (-26,-15) circle[radius=1pt]
  (-27,-22) circle[radius=1pt]
  (-27,-20) circle[radius=1pt]
  (-27,-16) circle[radius=1pt]
  (-27,-14) circle[radius=1pt]
  (-30,17) circle[radius=1pt]
  (-30,19) circle[radius=1pt]
  (-24,17) circle[radius=1pt]
  (-24,19) circle[radius=1pt]
  (-28,15) circle[radius=1pt]
  (-28,21) circle[radius=1pt]
  (-26,15) circle[radius=1pt]
  (-26,21) circle[radius=1pt]
  (-27,14) circle[radius=1pt]
  (-27,16) circle[radius=1pt]
  (-27,20) circle[radius=1pt]
  (-27,22) circle[radius=1pt]
  (-30,35) circle[radius=1pt]
  (-30,37) circle[radius=1pt]
  (-24,35) circle[radius=1pt]
  (-24,37) circle[radius=1pt]
  (-28,33) circle[radius=1pt]
  (-28,39) circle[radius=1pt]
  (-26,33) circle[radius=1pt]
  (-26,39) circle[radius=1pt]
  (-27,32) circle[radius=1pt]
  (-27,34) circle[radius=1pt]
  (-27,38) circle[radius=1pt]
  (-27,40) circle[radius=1pt]
  (24,-37) circle[radius=1pt]
  (24,-35) circle[radius=1pt]
  (30,-37) circle[radius=1pt]
  (30,-35) circle[radius=1pt]
  (26,-39) circle[radius=1pt]
  (26,-33) circle[radius=1pt]
  (28,-39) circle[radius=1pt]
  (28,-33) circle[radius=1pt]
  (27,-40) circle[radius=1pt]
  (27,-38) circle[radius=1pt]
  (27,-34) circle[radius=1pt]
  (27,-32) circle[radius=1pt]
  (24,-19) circle[radius=1pt]
  (24,-17) circle[radius=1pt]
  (30,-19) circle[radius=1pt]
  (30,-17) circle[radius=1pt]
  (26,-21) circle[radius=1pt]
  (26,-15) circle[radius=1pt]
  (28,-21) circle[radius=1pt]
  (28,-15) circle[radius=1pt]
  (27,-22) circle[radius=1pt]
  (27,-20) circle[radius=1pt]
  (27,-16) circle[radius=1pt]
  (27,-14) circle[radius=1pt]
  (24,17) circle[radius=1pt]
  (24,19) circle[radius=1pt]
  (30,17) circle[radius=1pt]
  (30,19) circle[radius=1pt]
  (26,15) circle[radius=1pt]
  (26,21) circle[radius=1pt]
  (28,15) circle[radius=1pt]
  (28,21) circle[radius=1pt]
  (27,14) circle[radius=1pt]
  (27,16) circle[radius=1pt]
  (27,20) circle[radius=1pt]
  (27,22) circle[radius=1pt]
  (24,35) circle[radius=1pt]
  (24,37) circle[radius=1pt]
  (30,35) circle[radius=1pt]
  (30,37) circle[radius=1pt]
  (26,33) circle[radius=1pt]
  (26,39) circle[radius=1pt]
  (28,33) circle[radius=1pt]
  (28,39) circle[radius=1pt]
  (27,32) circle[radius=1pt]
  (27,34) circle[radius=1pt]
  (27,38) circle[radius=1pt]
  (27,40) circle[radius=1pt];
\path[fill=atlas3] (-39,-9) circle[radius=1pt]
  (-33,-9) circle[radius=1pt]
  (-37,-9) circle[radius=1pt]
  (-35,-9) circle[radius=1pt]
  (-40,-13) circle[radius=1pt]
  (-40,-5) circle[radius=1pt]
  (-38,-11) circle[radius=1pt]
  (-38,-7) circle[radius=1pt]
  (-34,-11) circle[radius=1pt]
  (-34,-7) circle[radius=1pt]
  (-32,-13) circle[radius=1pt]
  (-32,-5) circle[radius=1pt]
  (-39,9) circle[radius=1pt]
  (-33,9) circle[radius=1pt]
  (-37,9) circle[radius=1pt]
  (-35,9) circle[radius=1pt]
  (-40,5) circle[radius=1pt]
  (-40,13) circle[radius=1pt]
  (-38,7) circle[radius=1pt]
  (-38,11) circle[radius=1pt]
  (-34,7) circle[radius=1pt]
  (-34,11) circle[radius=1pt]
  (-32,5) circle[radius=1pt]
  (-32,13) circle[radius=1pt]
  (-21,-9) circle[radius=1pt]
  (-15,-9) circle[radius=1pt]
  (-19,-9) circle[radius=1pt]
  (-17,-9) circle[radius=1pt]
  (-22,-13) circle[radius=1pt]
  (-22,-5) circle[radius=1pt]
  (-20,-11) circle[radius=1pt]
  (-20,-7) circle[radius=1pt]
  (-16,-11) circle[radius=1pt]
  (-16,-7) circle[radius=1pt]
  (-14,-13) circle[radius=1pt]
  (-14,-5) circle[radius=1pt]
  (-21,9) circle[radius=1pt]
  (-15,9) circle[radius=1pt]
  (-19,9) circle[radius=1pt]
  (-17,9) circle[radius=1pt]
  (-22,5) circle[radius=1pt]
  (-22,13) circle[radius=1pt]
  (-20,7) circle[radius=1pt]
  (-20,11) circle[radius=1pt]
  (-16,7) circle[radius=1pt]
  (-16,11) circle[radius=1pt]
  (-14,5) circle[radius=1pt]
  (-14,13) circle[radius=1pt]
  (15,-9) circle[radius=1pt]
  (21,-9) circle[radius=1pt]
  (17,-9) circle[radius=1pt]
  (19,-9) circle[radius=1pt]
  (14,-13) circle[radius=1pt]
  (14,-5) circle[radius=1pt]
  (16,-11) circle[radius=1pt]
  (16,-7) circle[radius=1pt]
  (20,-11) circle[radius=1pt]
  (20,-7) circle[radius=1pt]
  (22,-13) circle[radius=1pt]
  (22,-5) circle[radius=1pt]
  (15,9) circle[radius=1pt]
  (21,9) circle[radius=1pt]
  (17,9) circle[radius=1pt]
  (19,9) circle[radius=1pt]
  (14,5) circle[radius=1pt]
  (14,13) circle[radius=1pt]
  (16,7) circle[radius=1pt]
  (16,11) circle[radius=1pt]
  (20,7) circle[radius=1pt]
  (20,11) circle[radius=1pt]
  (22,5) circle[radius=1pt]
  (22,13) circle[radius=1pt]
  (33,-9) circle[radius=1pt]
  (39,-9) circle[radius=1pt]
  (35,-9) circle[radius=1pt]
  (37,-9) circle[radius=1pt]
  (32,-13) circle[radius=1pt]
  (32,-5) circle[radius=1pt]
  (34,-11) circle[radius=1pt]
  (34,-7) circle[radius=1pt]
  (38,-11) circle[radius=1pt]
  (38,-7) circle[radius=1pt]
  (40,-13) circle[radius=1pt]
  (40,-5) circle[radius=1pt]
  (33,9) circle[radius=1pt]
  (39,9) circle[radius=1pt]
  (35,9) circle[radius=1pt]
  (37,9) circle[radius=1pt]
  (32,5) circle[radius=1pt]
  (32,13) circle[radius=1pt]
  (34,7) circle[radius=1pt]
  (34,11) circle[radius=1pt]
  (38,7) circle[radius=1pt]
  (38,11) circle[radius=1pt]
  (40,5) circle[radius=1pt]
  (40,13) circle[radius=1pt];
\path[fill=atlas4] (-39,-27) circle[radius=1pt]
  (-33,-27) circle[radius=1pt]
  (-37,-27) circle[radius=1pt]
  (-35,-27) circle[radius=1pt]
  (-40,-29) circle[radius=1pt]
  (-40,-25) circle[radius=1pt]
  (-38,-31) circle[radius=1pt]
  (-38,-23) circle[radius=1pt]
  (-34,-31) circle[radius=1pt]
  (-34,-23) circle[radius=1pt]
  (-32,-29) circle[radius=1pt]
  (-32,-25) circle[radius=1pt]
  (-39,27) circle[radius=1pt]
  (-33,27) circle[radius=1pt]
  (-37,27) circle[radius=1pt]
  (-35,27) circle[radius=1pt]
  (-40,25) circle[radius=1pt]
  (-40,29) circle[radius=1pt]
  (-38,23) circle[radius=1pt]
  (-38,31) circle[radius=1pt]
  (-34,23) circle[radius=1pt]
  (-34,31) circle[radius=1pt]
  (-32,25) circle[radius=1pt]
  (-32,29) circle[radius=1pt]
  (-21,-27) circle[radius=1pt]
  (-15,-27) circle[radius=1pt]
  (-19,-27) circle[radius=1pt]
  (-17,-27) circle[radius=1pt]
  (-22,-29) circle[radius=1pt]
  (-22,-25) circle[radius=1pt]
  (-20,-31) circle[radius=1pt]
  (-20,-23) circle[radius=1pt]
  (-16,-31) circle[radius=1pt]
  (-16,-23) circle[radius=1pt]
  (-14,-29) circle[radius=1pt]
  (-14,-25) circle[radius=1pt]
  (-21,27) circle[radius=1pt]
  (-15,27) circle[radius=1pt]
  (-19,27) circle[radius=1pt]
  (-17,27) circle[radius=1pt]
  (-22,25) circle[radius=1pt]
  (-22,29) circle[radius=1pt]
  (-20,23) circle[radius=1pt]
  (-20,31) circle[radius=1pt]
  (-16,23) circle[radius=1pt]
  (-16,31) circle[radius=1pt]
  (-14,25) circle[radius=1pt]
  (-14,29) circle[radius=1pt]
  (15,-27) circle[radius=1pt]
  (21,-27) circle[radius=1pt]
  (17,-27) circle[radius=1pt]
  (19,-27) circle[radius=1pt]
  (14,-29) circle[radius=1pt]
  (14,-25) circle[radius=1pt]
  (16,-31) circle[radius=1pt]
  (16,-23) circle[radius=1pt]
  (20,-31) circle[radius=1pt]
  (20,-23) circle[radius=1pt]
  (22,-29) circle[radius=1pt]
  (22,-25) circle[radius=1pt]
  (15,27) circle[radius=1pt]
  (21,27) circle[radius=1pt]
  (17,27) circle[radius=1pt]
  (19,27) circle[radius=1pt]
  (14,25) circle[radius=1pt]
  (14,29) circle[radius=1pt]
  (16,23) circle[radius=1pt]
  (16,31) circle[radius=1pt]
  (20,23) circle[radius=1pt]
  (20,31) circle[radius=1pt]
  (22,25) circle[radius=1pt]
  (22,29) circle[radius=1pt]
  (33,-27) circle[radius=1pt]
  (39,-27) circle[radius=1pt]
  (35,-27) circle[radius=1pt]
  (37,-27) circle[radius=1pt]
  (32,-29) circle[radius=1pt]
  (32,-25) circle[radius=1pt]
  (34,-31) circle[radius=1pt]
  (34,-23) circle[radius=1pt]
  (38,-31) circle[radius=1pt]
  (38,-23) circle[radius=1pt]
  (40,-29) circle[radius=1pt]
  (40,-25) circle[radius=1pt]
  (33,27) circle[radius=1pt]
  (39,27) circle[radius=1pt]
  (35,27) circle[radius=1pt]
  (37,27) circle[radius=1pt]
  (32,25) circle[radius=1pt]
  (32,29) circle[radius=1pt]
  (34,23) circle[radius=1pt]
  (34,31) circle[radius=1pt]
  (38,23) circle[radius=1pt]
  (38,31) circle[radius=1pt]
  (40,25) circle[radius=1pt]
  (40,29) circle[radius=1pt];
\node[anchor=west] at (49,28) {$t=+1$};
\node[anchor=west] at (49,20) {$512$ points};
\node[anchor=west] at (49,12) {$8\cdot16+32\cdot12$};
\fill[atlas0] (51,-8) circle[radius=1.4pt];
\node[anchor=west] at (55,-8) {$E$};
\fill[atlas1] (51,-14) circle[radius=1.4pt];
\node[anchor=west] at (55,-14) {$F_1$};
\fill[atlas2] (51,-20) circle[radius=1.4pt];
\node[anchor=west] at (55,-20) {$F_2$};
\fill[atlas3] (51,-26) circle[radius=1.4pt];
\node[anchor=west] at (55,-26) {$F_3$};
\fill[atlas4] (51,-32) circle[radius=1.4pt];
\node[anchor=west] at (55,-32) {$F_4$};
\end{scope}
\begin{scope}[shift={(0,87)}]
\draw[black!22,line width=0.25pt] (-40.5,-40.5) rectangle (40.5,40.5);
\draw[black!12,line width=0.25pt] (-31.5,-40.5)--(-31.5,40.5) (-40.5,-31.5)--(40.5,-31.5);
\draw[black!12,line width=0.25pt] (-22.5,-40.5)--(-22.5,40.5) (-40.5,-22.5)--(40.5,-22.5);
\draw[black!23,line width=0.25pt] (-13.5,-40.5)--(-13.5,40.5) (-40.5,-13.5)--(40.5,-13.5);
\draw[black!12,line width=0.25pt] (-4.5,-40.5)--(-4.5,40.5) (-40.5,-4.5)--(40.5,-4.5);
\draw[black!12,line width=0.25pt] (4.5,-40.5)--(4.5,40.5) (-40.5,4.5)--(40.5,4.5);
\draw[black!23,line width=0.25pt] (13.5,-40.5)--(13.5,40.5) (-40.5,13.5)--(40.5,13.5);
\draw[black!12,line width=0.25pt] (22.5,-40.5)--(22.5,40.5) (-40.5,22.5)--(40.5,22.5);
\draw[black!12,line width=0.25pt] (31.5,-40.5)--(31.5,40.5) (-40.5,31.5)--(40.5,31.5);
\path[fill=atlas0] (-30,0) circle[radius=1pt]
  (-24,0) circle[radius=1pt]
  (-28,0) circle[radius=1pt]
  (-26,0) circle[radius=1pt]
  (-27,-3) circle[radius=1pt]
  (-27,3) circle[radius=1pt]
  (-27,-1) circle[radius=1pt]
  (-27,1) circle[radius=1pt]
  (24,0) circle[radius=1pt]
  (30,0) circle[radius=1pt]
  (26,0) circle[radius=1pt]
  (28,0) circle[radius=1pt]
  (27,-3) circle[radius=1pt]
  (27,3) circle[radius=1pt]
  (27,-1) circle[radius=1pt]
  (27,1) circle[radius=1pt]
  (-12,0) circle[radius=1pt]
  (-6,0) circle[radius=1pt]
  (-10,0) circle[radius=1pt]
  (-8,0) circle[radius=1pt]
  (-9,-3) circle[radius=1pt]
  (-9,3) circle[radius=1pt]
  (-9,-1) circle[radius=1pt]
  (-9,1) circle[radius=1pt]
  (6,0) circle[radius=1pt]
  (12,0) circle[radius=1pt]
  (8,0) circle[radius=1pt]
  (10,0) circle[radius=1pt]
  (9,-3) circle[radius=1pt]
  (9,3) circle[radius=1pt]
  (9,-1) circle[radius=1pt]
  (9,1) circle[radius=1pt]
  (-3,-27) circle[radius=1pt]
  (3,-27) circle[radius=1pt]
  (-1,-27) circle[radius=1pt]
  (1,-27) circle[radius=1pt]
  (0,-30) circle[radius=1pt]
  (0,-24) circle[radius=1pt]
  (0,-28) circle[radius=1pt]
  (0,-26) circle[radius=1pt]
  (-3,27) circle[radius=1pt]
  (3,27) circle[radius=1pt]
  (-1,27) circle[radius=1pt]
  (1,27) circle[radius=1pt]
  (0,24) circle[radius=1pt]
  (0,30) circle[radius=1pt]
  (0,26) circle[radius=1pt]
  (0,28) circle[radius=1pt]
  (-3,-9) circle[radius=1pt]
  (3,-9) circle[radius=1pt]
  (-1,-9) circle[radius=1pt]
  (1,-9) circle[radius=1pt]
  (0,-12) circle[radius=1pt]
  (0,-6) circle[radius=1pt]
  (0,-10) circle[radius=1pt]
  (0,-8) circle[radius=1pt]
  (-3,9) circle[radius=1pt]
  (3,9) circle[radius=1pt]
  (-1,9) circle[radius=1pt]
  (1,9) circle[radius=1pt]
  (0,6) circle[radius=1pt]
  (0,12) circle[radius=1pt]
  (0,8) circle[radius=1pt]
  (0,10) circle[radius=1pt];
\path[fill=atlas1] (-9,-36) circle[radius=1pt]
  (-9,-18) circle[radius=1pt]
  (-9,18) circle[radius=1pt]
  (-9,36) circle[radius=1pt]
  (9,-36) circle[radius=1pt]
  (9,-18) circle[radius=1pt]
  (9,18) circle[radius=1pt]
  (9,36) circle[radius=1pt];
\path[fill=atlas2] (-27,-36) circle[radius=1pt]
  (-27,-18) circle[radius=1pt]
  (-27,18) circle[radius=1pt]
  (-27,36) circle[radius=1pt]
  (27,-36) circle[radius=1pt]
  (27,-18) circle[radius=1pt]
  (27,18) circle[radius=1pt]
  (27,36) circle[radius=1pt];
\node[anchor=west] at (49,28) {$t=0$};
\node[anchor=west] at (49,20) {$80$ points};
\node[anchor=west] at (49,12) {$8\cdot8+16$};
\end{scope}
\begin{scope}[shift={(0,0)}]
\draw[black!22,line width=0.25pt] (-40.5,-40.5) rectangle (40.5,40.5);
\draw[black!12,line width=0.25pt] (-31.5,-40.5)--(-31.5,40.5) (-40.5,-31.5)--(40.5,-31.5);
\draw[black!12,line width=0.25pt] (-22.5,-40.5)--(-22.5,40.5) (-40.5,-22.5)--(40.5,-22.5);
\draw[black!23,line width=0.25pt] (-13.5,-40.5)--(-13.5,40.5) (-40.5,-13.5)--(40.5,-13.5);
\draw[black!12,line width=0.25pt] (-4.5,-40.5)--(-4.5,40.5) (-40.5,-4.5)--(40.5,-4.5);
\draw[black!12,line width=0.25pt] (4.5,-40.5)--(4.5,40.5) (-40.5,4.5)--(40.5,4.5);
\draw[black!23,line width=0.25pt] (13.5,-40.5)--(13.5,40.5) (-40.5,13.5)--(40.5,13.5);
\draw[black!12,line width=0.25pt] (22.5,-40.5)--(22.5,40.5) (-40.5,22.5)--(40.5,22.5);
\draw[black!12,line width=0.25pt] (31.5,-40.5)--(31.5,40.5) (-40.5,31.5)--(40.5,31.5);
\path[fill=atlas0] (-30,-4) circle[radius=1pt]
  (-30,-2) circle[radius=1pt]
  (-30,2) circle[radius=1pt]
  (-30,4) circle[radius=1pt]
  (-24,-4) circle[radius=1pt]
  (-24,-2) circle[radius=1pt]
  (-24,2) circle[radius=1pt]
  (-24,4) circle[radius=1pt]
  (-28,-4) circle[radius=1pt]
  (-28,-2) circle[radius=1pt]
  (-28,2) circle[radius=1pt]
  (-28,4) circle[radius=1pt]
  (-26,-4) circle[radius=1pt]
  (-26,-2) circle[radius=1pt]
  (-26,2) circle[radius=1pt]
  (-26,4) circle[radius=1pt]
  (24,-4) circle[radius=1pt]
  (24,-2) circle[radius=1pt]
  (24,2) circle[radius=1pt]
  (24,4) circle[radius=1pt]
  (30,-4) circle[radius=1pt]
  (30,-2) circle[radius=1pt]
  (30,2) circle[radius=1pt]
  (30,4) circle[radius=1pt]
  (26,-4) circle[radius=1pt]
  (26,-2) circle[radius=1pt]
  (26,2) circle[radius=1pt]
  (26,4) circle[radius=1pt]
  (28,-4) circle[radius=1pt]
  (28,-2) circle[radius=1pt]
  (28,2) circle[radius=1pt]
  (28,4) circle[radius=1pt]
  (-12,-4) circle[radius=1pt]
  (-12,-2) circle[radius=1pt]
  (-12,2) circle[radius=1pt]
  (-12,4) circle[radius=1pt]
  (-6,-4) circle[radius=1pt]
  (-6,-2) circle[radius=1pt]
  (-6,2) circle[radius=1pt]
  (-6,4) circle[radius=1pt]
  (-10,-4) circle[radius=1pt]
  (-10,-2) circle[radius=1pt]
  (-10,2) circle[radius=1pt]
  (-10,4) circle[radius=1pt]
  (-8,-4) circle[radius=1pt]
  (-8,-2) circle[radius=1pt]
  (-8,2) circle[radius=1pt]
  (-8,4) circle[radius=1pt]
  (6,-4) circle[radius=1pt]
  (6,-2) circle[radius=1pt]
  (6,2) circle[radius=1pt]
  (6,4) circle[radius=1pt]
  (12,-4) circle[radius=1pt]
  (12,-2) circle[radius=1pt]
  (12,2) circle[radius=1pt]
  (12,4) circle[radius=1pt]
  (8,-4) circle[radius=1pt]
  (8,-2) circle[radius=1pt]
  (8,2) circle[radius=1pt]
  (8,4) circle[radius=1pt]
  (10,-4) circle[radius=1pt]
  (10,-2) circle[radius=1pt]
  (10,2) circle[radius=1pt]
  (10,4) circle[radius=1pt]
  (-3,-31) circle[radius=1pt]
  (-3,-29) circle[radius=1pt]
  (-3,-25) circle[radius=1pt]
  (-3,-23) circle[radius=1pt]
  (3,-31) circle[radius=1pt]
  (3,-29) circle[radius=1pt]
  (3,-25) circle[radius=1pt]
  (3,-23) circle[radius=1pt]
  (-1,-31) circle[radius=1pt]
  (-1,-29) circle[radius=1pt]
  (-1,-25) circle[radius=1pt]
  (-1,-23) circle[radius=1pt]
  (1,-31) circle[radius=1pt]
  (1,-29) circle[radius=1pt]
  (1,-25) circle[radius=1pt]
  (1,-23) circle[radius=1pt]
  (-3,23) circle[radius=1pt]
  (-3,25) circle[radius=1pt]
  (-3,29) circle[radius=1pt]
  (-3,31) circle[radius=1pt]
  (3,23) circle[radius=1pt]
  (3,25) circle[radius=1pt]
  (3,29) circle[radius=1pt]
  (3,31) circle[radius=1pt]
  (-1,23) circle[radius=1pt]
  (-1,25) circle[radius=1pt]
  (-1,29) circle[radius=1pt]
  (-1,31) circle[radius=1pt]
  (1,23) circle[radius=1pt]
  (1,25) circle[radius=1pt]
  (1,29) circle[radius=1pt]
  (1,31) circle[radius=1pt]
  (-3,-13) circle[radius=1pt]
  (-3,-11) circle[radius=1pt]
  (-3,-7) circle[radius=1pt]
  (-3,-5) circle[radius=1pt]
  (3,-13) circle[radius=1pt]
  (3,-11) circle[radius=1pt]
  (3,-7) circle[radius=1pt]
  (3,-5) circle[radius=1pt]
  (-1,-13) circle[radius=1pt]
  (-1,-11) circle[radius=1pt]
  (-1,-7) circle[radius=1pt]
  (-1,-5) circle[radius=1pt]
  (1,-13) circle[radius=1pt]
  (1,-11) circle[radius=1pt]
  (1,-7) circle[radius=1pt]
  (1,-5) circle[radius=1pt]
  (-3,5) circle[radius=1pt]
  (-3,7) circle[radius=1pt]
  (-3,11) circle[radius=1pt]
  (-3,13) circle[radius=1pt]
  (3,5) circle[radius=1pt]
  (3,7) circle[radius=1pt]
  (3,11) circle[radius=1pt]
  (3,13) circle[radius=1pt]
  (-1,5) circle[radius=1pt]
  (-1,7) circle[radius=1pt]
  (-1,11) circle[radius=1pt]
  (-1,13) circle[radius=1pt]
  (1,5) circle[radius=1pt]
  (1,7) circle[radius=1pt]
  (1,11) circle[radius=1pt]
  (1,13) circle[radius=1pt];
\path[fill=atlas1] (-13,-36) circle[radius=1pt]
  (-11,-36) circle[radius=1pt]
  (-7,-36) circle[radius=1pt]
  (-5,-36) circle[radius=1pt]
  (-12,-37) circle[radius=1pt]
  (-12,-35) circle[radius=1pt]
  (-6,-37) circle[radius=1pt]
  (-6,-35) circle[radius=1pt]
  (-10,-39) circle[radius=1pt]
  (-10,-33) circle[radius=1pt]
  (-8,-39) circle[radius=1pt]
  (-8,-33) circle[radius=1pt]
  (-13,-18) circle[radius=1pt]
  (-11,-18) circle[radius=1pt]
  (-7,-18) circle[radius=1pt]
  (-5,-18) circle[radius=1pt]
  (-12,-19) circle[radius=1pt]
  (-12,-17) circle[radius=1pt]
  (-6,-19) circle[radius=1pt]
  (-6,-17) circle[radius=1pt]
  (-10,-21) circle[radius=1pt]
  (-10,-15) circle[radius=1pt]
  (-8,-21) circle[radius=1pt]
  (-8,-15) circle[radius=1pt]
  (-13,18) circle[radius=1pt]
  (-11,18) circle[radius=1pt]
  (-7,18) circle[radius=1pt]
  (-5,18) circle[radius=1pt]
  (-12,17) circle[radius=1pt]
  (-12,19) circle[radius=1pt]
  (-6,17) circle[radius=1pt]
  (-6,19) circle[radius=1pt]
  (-10,15) circle[radius=1pt]
  (-10,21) circle[radius=1pt]
  (-8,15) circle[radius=1pt]
  (-8,21) circle[radius=1pt]
  (-13,36) circle[radius=1pt]
  (-11,36) circle[radius=1pt]
  (-7,36) circle[radius=1pt]
  (-5,36) circle[radius=1pt]
  (-12,35) circle[radius=1pt]
  (-12,37) circle[radius=1pt]
  (-6,35) circle[radius=1pt]
  (-6,37) circle[radius=1pt]
  (-10,33) circle[radius=1pt]
  (-10,39) circle[radius=1pt]
  (-8,33) circle[radius=1pt]
  (-8,39) circle[radius=1pt]
  (5,-36) circle[radius=1pt]
  (7,-36) circle[radius=1pt]
  (11,-36) circle[radius=1pt]
  (13,-36) circle[radius=1pt]
  (6,-37) circle[radius=1pt]
  (6,-35) circle[radius=1pt]
  (12,-37) circle[radius=1pt]
  (12,-35) circle[radius=1pt]
  (8,-39) circle[radius=1pt]
  (8,-33) circle[radius=1pt]
  (10,-39) circle[radius=1pt]
  (10,-33) circle[radius=1pt]
  (5,-18) circle[radius=1pt]
  (7,-18) circle[radius=1pt]
  (11,-18) circle[radius=1pt]
  (13,-18) circle[radius=1pt]
  (6,-19) circle[radius=1pt]
  (6,-17) circle[radius=1pt]
  (12,-19) circle[radius=1pt]
  (12,-17) circle[radius=1pt]
  (8,-21) circle[radius=1pt]
  (8,-15) circle[radius=1pt]
  (10,-21) circle[radius=1pt]
  (10,-15) circle[radius=1pt]
  (5,18) circle[radius=1pt]
  (7,18) circle[radius=1pt]
  (11,18) circle[radius=1pt]
  (13,18) circle[radius=1pt]
  (6,17) circle[radius=1pt]
  (6,19) circle[radius=1pt]
  (12,17) circle[radius=1pt]
  (12,19) circle[radius=1pt]
  (8,15) circle[radius=1pt]
  (8,21) circle[radius=1pt]
  (10,15) circle[radius=1pt]
  (10,21) circle[radius=1pt]
  (5,36) circle[radius=1pt]
  (7,36) circle[radius=1pt]
  (11,36) circle[radius=1pt]
  (13,36) circle[radius=1pt]
  (6,35) circle[radius=1pt]
  (6,37) circle[radius=1pt]
  (12,35) circle[radius=1pt]
  (12,37) circle[radius=1pt]
  (8,33) circle[radius=1pt]
  (8,39) circle[radius=1pt]
  (10,33) circle[radius=1pt]
  (10,39) circle[radius=1pt];
\path[fill=atlas2] (-31,-36) circle[radius=1pt]
  (-29,-36) circle[radius=1pt]
  (-25,-36) circle[radius=1pt]
  (-23,-36) circle[radius=1pt]
  (-30,-39) circle[radius=1pt]
  (-30,-33) circle[radius=1pt]
  (-24,-39) circle[radius=1pt]
  (-24,-33) circle[radius=1pt]
  (-28,-37) circle[radius=1pt]
  (-28,-35) circle[radius=1pt]
  (-26,-37) circle[radius=1pt]
  (-26,-35) circle[radius=1pt]
  (-31,-18) circle[radius=1pt]
  (-29,-18) circle[radius=1pt]
  (-25,-18) circle[radius=1pt]
  (-23,-18) circle[radius=1pt]
  (-30,-21) circle[radius=1pt]
  (-30,-15) circle[radius=1pt]
  (-24,-21) circle[radius=1pt]
  (-24,-15) circle[radius=1pt]
  (-28,-19) circle[radius=1pt]
  (-28,-17) circle[radius=1pt]
  (-26,-19) circle[radius=1pt]
  (-26,-17) circle[radius=1pt]
  (-31,18) circle[radius=1pt]
  (-29,18) circle[radius=1pt]
  (-25,18) circle[radius=1pt]
  (-23,18) circle[radius=1pt]
  (-30,15) circle[radius=1pt]
  (-30,21) circle[radius=1pt]
  (-24,15) circle[radius=1pt]
  (-24,21) circle[radius=1pt]
  (-28,17) circle[radius=1pt]
  (-28,19) circle[radius=1pt]
  (-26,17) circle[radius=1pt]
  (-26,19) circle[radius=1pt]
  (-31,36) circle[radius=1pt]
  (-29,36) circle[radius=1pt]
  (-25,36) circle[radius=1pt]
  (-23,36) circle[radius=1pt]
  (-30,33) circle[radius=1pt]
  (-30,39) circle[radius=1pt]
  (-24,33) circle[radius=1pt]
  (-24,39) circle[radius=1pt]
  (-28,35) circle[radius=1pt]
  (-28,37) circle[radius=1pt]
  (-26,35) circle[radius=1pt]
  (-26,37) circle[radius=1pt]
  (23,-36) circle[radius=1pt]
  (25,-36) circle[radius=1pt]
  (29,-36) circle[radius=1pt]
  (31,-36) circle[radius=1pt]
  (24,-39) circle[radius=1pt]
  (24,-33) circle[radius=1pt]
  (30,-39) circle[radius=1pt]
  (30,-33) circle[radius=1pt]
  (26,-37) circle[radius=1pt]
  (26,-35) circle[radius=1pt]
  (28,-37) circle[radius=1pt]
  (28,-35) circle[radius=1pt]
  (23,-18) circle[radius=1pt]
  (25,-18) circle[radius=1pt]
  (29,-18) circle[radius=1pt]
  (31,-18) circle[radius=1pt]
  (24,-21) circle[radius=1pt]
  (24,-15) circle[radius=1pt]
  (30,-21) circle[radius=1pt]
  (30,-15) circle[radius=1pt]
  (26,-19) circle[radius=1pt]
  (26,-17) circle[radius=1pt]
  (28,-19) circle[radius=1pt]
  (28,-17) circle[radius=1pt]
  (23,18) circle[radius=1pt]
  (25,18) circle[radius=1pt]
  (29,18) circle[radius=1pt]
  (31,18) circle[radius=1pt]
  (24,15) circle[radius=1pt]
  (24,21) circle[radius=1pt]
  (30,15) circle[radius=1pt]
  (30,21) circle[radius=1pt]
  (26,17) circle[radius=1pt]
  (26,19) circle[radius=1pt]
  (28,17) circle[radius=1pt]
  (28,19) circle[radius=1pt]
  (23,36) circle[radius=1pt]
  (25,36) circle[radius=1pt]
  (29,36) circle[radius=1pt]
  (31,36) circle[radius=1pt]
  (24,33) circle[radius=1pt]
  (24,39) circle[radius=1pt]
  (30,33) circle[radius=1pt]
  (30,39) circle[radius=1pt]
  (26,35) circle[radius=1pt]
  (26,37) circle[radius=1pt]
  (28,35) circle[radius=1pt]
  (28,37) circle[radius=1pt];
\path[fill=atlas3] (-36,-12) circle[radius=1pt]
  (-36,-6) circle[radius=1pt]
  (-36,-10) circle[radius=1pt]
  (-36,-8) circle[radius=1pt]
  (-40,-13) circle[radius=1pt]
  (-40,-5) circle[radius=1pt]
  (-38,-11) circle[radius=1pt]
  (-38,-7) circle[radius=1pt]
  (-34,-11) circle[radius=1pt]
  (-34,-7) circle[radius=1pt]
  (-32,-13) circle[radius=1pt]
  (-32,-5) circle[radius=1pt]
  (-36,6) circle[radius=1pt]
  (-36,12) circle[radius=1pt]
  (-36,8) circle[radius=1pt]
  (-36,10) circle[radius=1pt]
  (-40,5) circle[radius=1pt]
  (-40,13) circle[radius=1pt]
  (-38,7) circle[radius=1pt]
  (-38,11) circle[radius=1pt]
  (-34,7) circle[radius=1pt]
  (-34,11) circle[radius=1pt]
  (-32,5) circle[radius=1pt]
  (-32,13) circle[radius=1pt]
  (-18,-12) circle[radius=1pt]
  (-18,-6) circle[radius=1pt]
  (-18,-10) circle[radius=1pt]
  (-18,-8) circle[radius=1pt]
  (-22,-13) circle[radius=1pt]
  (-22,-5) circle[radius=1pt]
  (-20,-11) circle[radius=1pt]
  (-20,-7) circle[radius=1pt]
  (-16,-11) circle[radius=1pt]
  (-16,-7) circle[radius=1pt]
  (-14,-13) circle[radius=1pt]
  (-14,-5) circle[radius=1pt]
  (-18,6) circle[radius=1pt]
  (-18,12) circle[radius=1pt]
  (-18,8) circle[radius=1pt]
  (-18,10) circle[radius=1pt]
  (-22,5) circle[radius=1pt]
  (-22,13) circle[radius=1pt]
  (-20,7) circle[radius=1pt]
  (-20,11) circle[radius=1pt]
  (-16,7) circle[radius=1pt]
  (-16,11) circle[radius=1pt]
  (-14,5) circle[radius=1pt]
  (-14,13) circle[radius=1pt]
  (18,-12) circle[radius=1pt]
  (18,-6) circle[radius=1pt]
  (18,-10) circle[radius=1pt]
  (18,-8) circle[radius=1pt]
  (14,-13) circle[radius=1pt]
  (14,-5) circle[radius=1pt]
  (16,-11) circle[radius=1pt]
  (16,-7) circle[radius=1pt]
  (20,-11) circle[radius=1pt]
  (20,-7) circle[radius=1pt]
  (22,-13) circle[radius=1pt]
  (22,-5) circle[radius=1pt]
  (18,6) circle[radius=1pt]
  (18,12) circle[radius=1pt]
  (18,8) circle[radius=1pt]
  (18,10) circle[radius=1pt]
  (14,5) circle[radius=1pt]
  (14,13) circle[radius=1pt]
  (16,7) circle[radius=1pt]
  (16,11) circle[radius=1pt]
  (20,7) circle[radius=1pt]
  (20,11) circle[radius=1pt]
  (22,5) circle[radius=1pt]
  (22,13) circle[radius=1pt]
  (36,-12) circle[radius=1pt]
  (36,-6) circle[radius=1pt]
  (36,-10) circle[radius=1pt]
  (36,-8) circle[radius=1pt]
  (32,-13) circle[radius=1pt]
  (32,-5) circle[radius=1pt]
  (34,-11) circle[radius=1pt]
  (34,-7) circle[radius=1pt]
  (38,-11) circle[radius=1pt]
  (38,-7) circle[radius=1pt]
  (40,-13) circle[radius=1pt]
  (40,-5) circle[radius=1pt]
  (36,6) circle[radius=1pt]
  (36,12) circle[radius=1pt]
  (36,8) circle[radius=1pt]
  (36,10) circle[radius=1pt]
  (32,5) circle[radius=1pt]
  (32,13) circle[radius=1pt]
  (34,7) circle[radius=1pt]
  (34,11) circle[radius=1pt]
  (38,7) circle[radius=1pt]
  (38,11) circle[radius=1pt]
  (40,5) circle[radius=1pt]
  (40,13) circle[radius=1pt];
\path[fill=atlas4] (-36,-30) circle[radius=1pt]
  (-36,-24) circle[radius=1pt]
  (-36,-28) circle[radius=1pt]
  (-36,-26) circle[radius=1pt]
  (-40,-29) circle[radius=1pt]
  (-40,-25) circle[radius=1pt]
  (-38,-31) circle[radius=1pt]
  (-38,-23) circle[radius=1pt]
  (-34,-31) circle[radius=1pt]
  (-34,-23) circle[radius=1pt]
  (-32,-29) circle[radius=1pt]
  (-32,-25) circle[radius=1pt]
  (-36,24) circle[radius=1pt]
  (-36,30) circle[radius=1pt]
  (-36,26) circle[radius=1pt]
  (-36,28) circle[radius=1pt]
  (-40,25) circle[radius=1pt]
  (-40,29) circle[radius=1pt]
  (-38,23) circle[radius=1pt]
  (-38,31) circle[radius=1pt]
  (-34,23) circle[radius=1pt]
  (-34,31) circle[radius=1pt]
  (-32,25) circle[radius=1pt]
  (-32,29) circle[radius=1pt]
  (-18,-30) circle[radius=1pt]
  (-18,-24) circle[radius=1pt]
  (-18,-28) circle[radius=1pt]
  (-18,-26) circle[radius=1pt]
  (-22,-29) circle[radius=1pt]
  (-22,-25) circle[radius=1pt]
  (-20,-31) circle[radius=1pt]
  (-20,-23) circle[radius=1pt]
  (-16,-31) circle[radius=1pt]
  (-16,-23) circle[radius=1pt]
  (-14,-29) circle[radius=1pt]
  (-14,-25) circle[radius=1pt]
  (-18,24) circle[radius=1pt]
  (-18,30) circle[radius=1pt]
  (-18,26) circle[radius=1pt]
  (-18,28) circle[radius=1pt]
  (-22,25) circle[radius=1pt]
  (-22,29) circle[radius=1pt]
  (-20,23) circle[radius=1pt]
  (-20,31) circle[radius=1pt]
  (-16,23) circle[radius=1pt]
  (-16,31) circle[radius=1pt]
  (-14,25) circle[radius=1pt]
  (-14,29) circle[radius=1pt]
  (18,-30) circle[radius=1pt]
  (18,-24) circle[radius=1pt]
  (18,-28) circle[radius=1pt]
  (18,-26) circle[radius=1pt]
  (14,-29) circle[radius=1pt]
  (14,-25) circle[radius=1pt]
  (16,-31) circle[radius=1pt]
  (16,-23) circle[radius=1pt]
  (20,-31) circle[radius=1pt]
  (20,-23) circle[radius=1pt]
  (22,-29) circle[radius=1pt]
  (22,-25) circle[radius=1pt]
  (18,24) circle[radius=1pt]
  (18,30) circle[radius=1pt]
  (18,26) circle[radius=1pt]
  (18,28) circle[radius=1pt]
  (14,25) circle[radius=1pt]
  (14,29) circle[radius=1pt]
  (16,23) circle[radius=1pt]
  (16,31) circle[radius=1pt]
  (20,23) circle[radius=1pt]
  (20,31) circle[radius=1pt]
  (22,25) circle[radius=1pt]
  (22,29) circle[radius=1pt]
  (36,-30) circle[radius=1pt]
  (36,-24) circle[radius=1pt]
  (36,-28) circle[radius=1pt]
  (36,-26) circle[radius=1pt]
  (32,-29) circle[radius=1pt]
  (32,-25) circle[radius=1pt]
  (34,-31) circle[radius=1pt]
  (34,-23) circle[radius=1pt]
  (38,-31) circle[radius=1pt]
  (38,-23) circle[radius=1pt]
  (40,-29) circle[radius=1pt]
  (40,-25) circle[radius=1pt]
  (36,24) circle[radius=1pt]
  (36,30) circle[radius=1pt]
  (36,26) circle[radius=1pt]
  (36,28) circle[radius=1pt]
  (32,25) circle[radius=1pt]
  (32,29) circle[radius=1pt]
  (34,23) circle[radius=1pt]
  (34,31) circle[radius=1pt]
  (38,23) circle[radius=1pt]
  (38,31) circle[radius=1pt]
  (40,25) circle[radius=1pt]
  (40,29) circle[radius=1pt];
\node[anchor=west] at (49,28) {$t=-1$};
\node[anchor=west] at (49,20) {$512$ points};
\node[anchor=west] at (49,12) {$8\cdot16+32\cdot12$};
\end{scope}
\node[rotate=90] at (-48,87) {$(z_3,z_4,v_3,v_4)$};
\node at (0,-47) {$(z_1,z_2,v_1,v_2)$};
\end{tikzpicture}
\endgroup

